Ultra-high-speed Terahertz Imaging Using Atomic Vapour

Terahertz (THz) technologies, generally defined as operating in the 0.1-10THz range, bridge the gap between electronic and photonic devices. Because THz radiation passes readily through materials such as plastics, paper and cloth it can be employed in non-destructive testing, and as it is non-ionising it is considered safe for security and biomedical applications. There is significant demand for high speed THz imaging across a range of applications but, despite ongoing efforts, fast full-field imaging remains an unfulfilled goal. Here we demonstrate a THz imaging system based upon efficient THz-to-optical conversion in atomic vapour, where full-field images can be collected at ultra-high speeds using conventional optical camera technology. For a 0.55 THz field we show an effective 1 cm $^{2}$ sensor with near diffraction-limited spatial resolution and a minimum detectable power of 190 $\pm$ 30 fW s$^{-1/2}$ per 40x40${\mu}$m pixel capable of video capture at 3000 frames per second. This combination of speed and sensitivity represents a step change in the state of the art of THz imaging, and will likely lead to its uptake in wider industrial settings. With further improvements we expect that even higher frame rates of up to 1 MHz would be possible.

==> Fig_2_all_vector_007.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_2_all_vector_007.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2160.06937823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36774719)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_2_all_vector_007.pdf}}%
    \put(-0.00072636,0.36592798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02579282\unitlength}\raggedright a)\end{minipage}}}%
    \put(0.03284172,0.01578444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{1 mm}}}}%
    \put(0.48760819,0.01578444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{1 mm}}}}%
    \put(0.90428573,0.11437343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{1 mm}}}}%
    \put(0.90428569,0.24413327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{1 mm}}}}%
    \put(0.90498014,0.21853745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Simulation}}}}%
    \put(0.90498014,0.34978526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Data}}}}%
    \put(0.88051783,0.36589877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03982227\unitlength}\raggedright c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_2_all_vector_007.pdf}}%
    \put(0.69177234,0.36555943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03982227\unitlength}\raggedright b)\end{minipage}}}%
    \put(0.70925725,0.20462793){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Normalised intensity (arb. units)}}}}%
    \put(0.71972557,0.0540397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.71984499,0.11192209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.7197057,0.16992508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.71978532,0.22788422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.72017314,0.28579956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.71972557,0.34380256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.77684607,0.0041659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Radial Distance (mm)}}}%
    \put(0.74212659,0.0223274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.85037397,0.02251793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.90516654,0.02251793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.96034812,0.02251793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0.79707004,0.02251793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_2_all_vector_007.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_3_vector_001.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_3_vector_001.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.31482318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51915155)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_3_vector_001.pdf}}%
    \put(0.32044749,0.02562899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08593229\unitlength}\raggedright 10 ms\end{minipage}}}%
    \put(0.95519133,0.02562899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08593233\unitlength}\raggedright 30 ms\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_3_vector_001.pdf}}%
    \put(0.63758875,0.02562899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08593229\unitlength}\raggedright 20 ms\end{minipage}}}%
    \put(-0.00049465,0.25924914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03116184\unitlength}\raggedright b)\end{minipage}}}%
    \put(0.00056289,0.51817255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03116184\unitlength}\raggedright a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_3_vector_001.pdf}}%
    \put(0.00928496,0.28814179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07932104\unitlength}\raggedright 0 ms\end{minipage}}}%
    \put(0.48495817,0.28814179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07932104\unitlength}\raggedright 1 ms\end{minipage}}}%
    \put(0.96113741,0.28814179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07932104\unitlength}\raggedright 2 ms\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_3_vector_001.pdf}}%
    \put(0.04154749,0.34056623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{1 mm}}}}%
    \put(0.04171274,0.07706347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 mm}}}%
    \put(0.00928283,0.02562901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08593229\unitlength}\raggedright 0 ms\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Image_Processing_Seq.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Image_Processing_Seq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.18295288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95205621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Image_Processing_Seq.pdf}}%
    \put(-0.00274498,0.94484326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08194038\unitlength}\raggedright a)\end{minipage}}}%
    \put(0.5135405,0.96029562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08194038\unitlength}\raggedright b)\end{minipage}}}%
    \put(-0.00274857,0.43898569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08194038\unitlength}\raggedright c)\end{minipage}}}%
    \put(0.51567385,0.44049414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08194038\unitlength}\raggedright d)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Power_per_Pixel_01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Power_per_Pixel_01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.90917969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77690933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Power_per_Pixel_01.pdf}}%
    \put(0.40220075,0.02397886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25.0 mm\end{tabular}}}}%
    \put(0.04611409,0.40384672){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25.0 mm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Power_per_Pixel_01.pdf}}%
    \put(0.8504902,0.1853122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Power_per_Pixel_01.pdf}}%
    \put(0.8504902,0.32168293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Power_per_Pixel_01.pdf}}%
    \put(0.8504902,0.4580537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Power_per_Pixel_01.pdf}}%
    \put(0.8504902,0.59442447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Power_per_Pixel_01.pdf}}%
    \put(0.8504902,0.73079523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.95511799,0.4035036){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Intensity\\(arb. units)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Power_per_Pixel_01.pdf}}%
  \end{picture}%
\endgroup%


==> figure_1_v025.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_1_v025.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{857.87469819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28957659)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_1_v025.pdf}}%
    \put(0.28348603,0.20745135){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{z}}}}%
    \put(0.34217898,0.20611807){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{x}}}}%
    \put(0.101039,0.02347884){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$6\textrm{S}_{1/2}$}}}}%
    \put(0.14845097,0.09296836){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$6\textrm{P}_{3/2}$}}}}%
    \put(0.09905964,0.12156396){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$7\textrm{S}_{1/2}$}}}}%
    \put(0.14624819,0.18904717){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$14\textrm{P}_{3/2}$}}}}%
    \put(0.19819851,0.22442394){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$13\textrm{D}_{5/2}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_1_v025.pdf}}%
    \put(-0.00084501,0.27500798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.27490314,0.27500798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_1_v025.pdf}}%
    \put(0.75303776,0.27500798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_1_v025.pdf}}%
    \put(0.66076473,0.21665453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{THz}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_1_v025.pdf}}%
    \put(0.49695387,0.24505737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Object}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_1_v025.pdf}}%
    \put(0.30118431,0.13786926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{FluorGreen}{Fluorescence}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_1_v025.pdf}}%
    \put(0.37455469,0.02915381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{Optical camera}}}}%
    \put(0.57930077,0.10672779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{IR_Yellow}{IR Pump lasers}}}}%
    \put(0.85202022,0.09973351){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\sim$1\,\si{\centi\metre}}}}}%
    \put(0.80316946,0.21167424){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{x}}}}%
    \put(0.75728971,0.21195199){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{z}}}}%
    \put(0.76647193,0.24994726){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{y}}}}%
    \put(0.30541812,0.25199629){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{y}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_1_v025.pdf}}%
  \end{picture}%
\endgroup%


==> figure_4_v034.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_4_v034.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{632.45593262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00816114)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_4_v034.pdf}}%
    \put(0.40774852,0.00876139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{THz power [\si{\femto\watt}]}}}%
    \put(0.02814208,0.19214886){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\textrm{THz}_{\textrm{on}} - \textrm{THz}_{\textrm{off}}$}}}}%
    \put(0.00010809,0.54697308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.11588714,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.23152682,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.36958513,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.50510126,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.64181622,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.77735599,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.91350866,0.04890689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.38429997,0.63240379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{3}$}}}%
    \put(0.65231119,0.63240379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{4}$}}}%
    \put(0.92076507,0.63240379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{5}$}}}%
    \put(0.06052182,0.69971192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{2}$}}}%
    \put(0.06052182,0.78278981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{3}$}}}%
    \put(0.06052182,0.86577083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{4}$}}}%
    \put(0.06052182,0.94888089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{5}$}}}%
    \put(0.40774852,0.59400474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{THz power [\si{\femto\watt}]}}}%
    \put(-0.00157805,0.97121769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.04710312,0.10780668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.09772423,0.17804727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05977693,0.24834527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05977693,0.31864274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.05977693,0.38914195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.05977693,0.45947576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.04080327,0.52992335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.11566978,0.63240379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{2}$}}}%
    \put(0.02814208,0.69218255){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\textrm{THz}_{\textrm{on}} - \textrm{THz}_{\textrm{off}}$}}}}%
  \end{picture}%
\endgroup%

